Real-space recipes for general topological crystalline states

Topological crystalline states are short-range entangled states jointly protected by onsite and crystalline symmetries. While the non-interacting limit of these states, e.g., the topological crystalline insulators, have been intensively studied in band theory and have been experimentally discovered, the classification and diagnosis of their strongly interacting counterparts are relatively less well understood. Here we present a unified scheme for constructing all topological crystalline states, bosonic and fermionic, free and interacting, from real-space "building blocks" and "connectors". Building blocks are finite-size pieces of lower dimensional topological states protected by onsite symmetries alone, and connectors are "glue" that complete the open edges shared by two or multiple pieces of building blocks. The resulted assemblies are selected against two physical criteria we call the "no-open-edge condition" and the "bubble equivalence", which, respectively, ensure that each selected assembly is gapped in the bulk and cannot be deformed to a product state. The scheme is then applied to obtaining the full classification of bosonic topological crystalline states protected by several onsite symmetry groups and each of the 17 wallpaper groups in two dimensions and 230 space groups in three dimensions. We claim that our real-space recipes give the complete set of topological crystalline states for bosons and fermions, and prove the boson case analytically using a spectral sequence expansion of group cohomology.

==> SG.tex <==

\begin{longtable}{ c C{0.12\linewidth}C{0.2\linewidth}C{0.2\linewidth}C{0.225\linewidth} }
\caption[Classifications of 3D SPT phases.]{Classifications of three-dimensional SPT phases. \label{tab:3D}}\\
\hline
$G_0$  & $E^3_{3,\infty}$ & $E^2_{2,\infty}$ & $E^1_{1,\infty}$ & $E^0_{0,\infty}$ \\
\hline\hline\hline
\endfirsthead
\multicolumn{ 5 }{c} {{\tablename\ \thetable{} (Continued.)}}\\
\hline
$G_0$  & $E^3_{3,\infty}$ & $E^2_{2,\infty}$ & $E^1_{1,\infty}$ & $E^0_{0,\infty}$ \\
\hline\hline\hline
\endhead
\hline \\
\endfoot
\hline \hline \hline
\endlastfoot
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#1 $P1$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $ $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{4}^{3} $ & $ $ & $\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{6}^{3} $ & $ $ & $\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{4}^{9} $ & $\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{6}^{9} $ & $\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}^{3} $ & $ $ & $\mathbb{Z} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}^{3} $ & $ $ & $ $ \\
$SO(3)$ & $ $ & $\mathbb{Z}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $ $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#2 $P\bar{1}$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $ $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{3} $ & $ $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6}^{3} $ & $ $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{24} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{9} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{22} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6}^{9} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{22} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}^{3} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{15} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}^{3} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}^{3} \times\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{8} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#3 $P2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#4 $P2_1$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $ $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ & $ $ & $\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6} $ & $ $ & $\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} $ & $ $ & $ $ \\
$SO(3)$ & $ $ & $\mathbb{Z} $ & $\mathbb{Z}_{2}^{3} $ & $ $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#5 $C2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#6 $Pm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#7 $Pc$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $ $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ & $ $ & $\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6} $ & $ $ & $\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $ $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ & $ $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#8 $Cm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#9 $Cc$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $ $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $ $ & $\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $ $ & $\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $ $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $ $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#10 $P2/m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{24} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{40} $ & $\mathbb{Z}_{2}^{24} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{23} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{23} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{23} $ & $\mathbb{Z}_{2}^{30} $ & $\mathbb{Z}_{2}^{32} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{30} $ & $\mathbb{Z}_{2}^{30} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{30} $ & $\mathbb{Z}_{2}^{30} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{23} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z}_{2}^{16} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{16} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#11 $P2_1/m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{15} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{9} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#12 $C2/m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{22} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{15} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{10} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{10} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#13 $P2/c$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{11} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{6} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#14 $P2_1/c$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ & $ $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6} $ & $ $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#15 $C2/c$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{15} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{9} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#16 $P222$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{24} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{48} $ & $\mathbb{Z}_{2}^{24} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{23} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{23} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{36} $ & $\mathbb{Z}_{2}^{32} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{36} $ & $\mathbb{Z}_{2}^{30} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{36} $ & $\mathbb{Z}_{2}^{30} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{23} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{16} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{16} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#17 $P222_1$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#18 $P2_1 2_1 2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#19 $P2_1 2_1 2_1$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $ $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{4}^{2} $ & $ $ & $\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{4}^{6} $ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $ $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#20 $C222_1$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#21 $C222$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{30} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{19} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{13} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{9} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{9} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#22 $F222$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{26} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{19} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{18} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{19} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{8} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#23 $I222$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{11} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#24 $I2_1 2_1 2_1$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#25 $Pmm2$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{26} $ & $\mathbb{Z}_{2}^{44} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{31} $ & $\mathbb{Z}_{2}^{36} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{31} $ & $\mathbb{Z}_{2}^{35} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{31} $ & $\mathbb{Z}_{2}^{35} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{11} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{8} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{8} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#26 $Pmc2_1$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#27 $Pcc2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#28 $Pma2$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#29 $Pca2_1$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $ $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $ $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ & $ $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#30 $Pnc2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#31 $Pmn2_1$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#32 $Pba2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#33 $Pna2_1$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $ $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $ $ & $\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $ $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $ $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#34 $Pnn2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#35 $Cmm2$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{28} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{11} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{21} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{21} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{5} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{5} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#36 $Cmc2_1$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#37 $Ccc2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#38 $Amm2$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{26} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{21} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#39 $Aem2$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#40 $Ama2$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#41 $Aea2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#42 $Fmm2$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{21} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#43 $Fdd2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#44 $Imm2$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#45 $Iba2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#46 $Ima2$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#47 $Pmmm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{24} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{48} $ & $\mathbb{Z}_{2}^{24} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{36} $ & $\mathbb{Z}_{2}^{32} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{36} $ & $\mathbb{Z}_{2}^{84} $ & $\mathbb{Z}_{2}^{32} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{36} $ & $\mathbb{Z}_{2}^{31} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{36} $ & $\mathbb{Z}_{2}^{31} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{42} $ & $\mathbb{Z}_{2}^{72} $ & $\mathbb{Z}_{2}^{40} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{42} $ & $\mathbb{Z}_{2}^{72} $ & $\mathbb{Z}_{2}^{38} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{42} $ & $\mathbb{Z}_{2}^{72} $ & $\mathbb{Z}_{2}^{38} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{31} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{24} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{24} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#48 $Pnnn$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{28} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{22} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{15} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{10} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{10} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#49 $Pccm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{24} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{44} $ & $\mathbb{Z}_{2}^{24} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{23} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{23} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{19} $ & $\mathbb{Z}_{2}^{33} $ & $\mathbb{Z}_{2}^{32} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{19} $ & $\mathbb{Z}_{2}^{33} $ & $\mathbb{Z}_{2}^{30} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{19} $ & $\mathbb{Z}_{2}^{33} $ & $\mathbb{Z}_{2}^{30} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{23} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{16} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{16} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#50 $Pban$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{28} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{22} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{15} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{10} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{10} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#51 $Pmma$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{42} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{27} $ & $\mathbb{Z}_{2}^{33} $ & $\mathbb{Z}_{2}^{24} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{27} $ & $\mathbb{Z}_{2}^{33} $ & $\mathbb{Z}_{2}^{22} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{27} $ & $\mathbb{Z}_{2}^{33} $ & $\mathbb{Z}_{2}^{22} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{17} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{12} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#52 $Pnna$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#53 $Pmna$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{26} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{19} $ & $\mathbb{Z}_{2}^{19} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{19} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{19} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{13} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{9} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{9} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#54 $Pcca$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{15} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{9} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{5} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#55 $Pbam$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{11} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#56 $Pccn$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#57 $Pbcm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#58 $Pnnm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{11} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#59 $Pmmn$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{26} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{19} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{9} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#60 $Pbcn$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#61 $Pbca$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#62 $Pnma$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#63 $Cmcm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{11} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{25} $ & $\mathbb{Z}_{2}^{11} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{19} $ & $\mathbb{Z}_{2}^{15} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{19} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{19} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{10} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{7} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{7} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#64 $Cmce$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{9} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{6} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#65 $Cmmm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{30} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{21} $ & $\mathbb{Z}_{2}^{22} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{26} $ & $\mathbb{Z}_{2}^{54} $ & $\mathbb{Z}_{2}^{22} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{21} $ & $\mathbb{Z}_{2}^{21} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{21} $ & $\mathbb{Z}_{2}^{21} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{31} $ & $\mathbb{Z}_{2}^{45} $ & $\mathbb{Z}_{2}^{28} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{31} $ & $\mathbb{Z}_{2}^{45} $ & $\mathbb{Z}_{2}^{26} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{31} $ & $\mathbb{Z}_{2}^{45} $ & $\mathbb{Z}_{2}^{26} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{21} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{16} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{16} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#66 $Cccm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{32} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{24} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{22} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{22} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{17} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{12} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{12} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#67 $Cmme$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{21} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{43} $ & $\mathbb{Z}_{2}^{21} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{23} $ & $\mathbb{Z}_{2}^{33} $ & $\mathbb{Z}_{2}^{28} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{23} $ & $\mathbb{Z}_{2}^{33} $ & $\mathbb{Z}_{2}^{26} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{23} $ & $\mathbb{Z}_{2}^{33} $ & $\mathbb{Z}_{2}^{26} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{20} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{14} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{14} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#68 $Ccce$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{17} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{11} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{7} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{7} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#69 $Fmmm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{20} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{45} $ & $\mathbb{Z}_{2}^{20} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{19} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{19} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{27} $ & $\mathbb{Z}_{2}^{36} $ & $\mathbb{Z}_{2}^{26} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{27} $ & $\mathbb{Z}_{2}^{36} $ & $\mathbb{Z}_{2}^{24} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{27} $ & $\mathbb{Z}_{2}^{36} $ & $\mathbb{Z}_{2}^{24} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{19} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{14} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{14} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#70 $Fddd$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{9} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{6} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#71 $Immm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{13} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{25} $ & $\mathbb{Z}_{2}^{13} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{44} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{37} $ & $\mathbb{Z}_{2}^{23} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{21} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{36} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{21} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{37} $ & $\mathbb{Z}_{2}^{21} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{17} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{13} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{13} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#72 $Ibam$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{26} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{19} $ & $\mathbb{Z}_{2}^{19} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{19} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{19} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{13} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{9} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{9} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#73 $Ibca$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{15} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{9} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{5} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#74 $Imma$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{15} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{31} $ & $\mathbb{Z}_{2}^{15} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{20} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{18} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{18} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{14} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{10} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{10} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#75 $P4$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{2} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{6} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{7} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{6} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4}^{2} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4}^{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#76 $P4_1$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $ $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $ $ & $\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $ $ & $\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} $ & $ $ & $ $ \\
$SO(3)$ & $ $ & $\mathbb{Z} $ & $\mathbb{Z}_{2}^{2} $ & $ $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#77 $P4_2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#78 $P4_3$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $ $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $ $ & $\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $ $ & $\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} $ & $ $ & $ $ \\
$SO(3)$ & $ $ & $\mathbb{Z} $ & $\mathbb{Z}_{2}^{2} $ & $ $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#79 $I4$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{4}^{6} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{4} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{3} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#80 $I4_1$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z}_{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#81 $P\bar{4}$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4}^{6} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4}^{2} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#82 $I\bar{4}$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $ $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4}^{2} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{6} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4}^{2} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#83 $P4/m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{4}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{28} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{4}^{2} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{21} $ & $\mathbb{Z}_{2}^{22} \times\mathbb{Z}_{4}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{18} \times\mathbb{Z}_{4}^{6} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{21} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{4}^{2} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#84 $P4_2/m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{22} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{15} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{10} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{10} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#85 $P4/n$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{6} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{4} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4}^{6} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4}^{2} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#86 $P4_2/n$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4}^{3} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#87 $I4/m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{4} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{4}^{3} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#88 $I4_1/a$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $ $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $ $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4}^{3} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#89 $P422$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{36} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{27} $ & $\mathbb{Z}_{2}^{24} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{22} \times\mathbb{Z}_{4}^{5} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{27} $ & $\mathbb{Z}_{2}^{22} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{12} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{12} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#90 $P4 2_1 2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4}^{3} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4}^{4} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{5} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4}^{2} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#91 $P4_1 22$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#92 $P4_1 2_1 2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#93 $P4_2 22$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{36} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{27} $ & $\mathbb{Z}_{2}^{24} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{27} $ & $\mathbb{Z}_{2}^{22} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{27} $ & $\mathbb{Z}_{2}^{22} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{17} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{12} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{12} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#94 $P4_2 2_1 2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{11} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{5} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#95 $P4_3 2 2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#96 $P4_3 2_1 2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#97 $I422$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{11} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#98 $I4_1 22$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{11} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{5} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#99 $P4mm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{33} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{27} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{21} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{24} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{26} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{6} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#100 $P4bm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4}^{3} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4}^{5} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4}^{5} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4}^{2} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#101 $P4_2 cm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#102 $P4_2 cm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#103 $P4cc$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#104 $P4nc$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{4} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{3} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#105 $P4_2 mc$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{25} $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{18} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{19} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{6} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#106 $P4_2 bc$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#107 $I4mm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#108 $I4cm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#109 $I4_1 md$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{2} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#110 $I4_1 cd$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#111 $P\bar{4}2m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{34} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{26} $ & $\mathbb{Z}_{2}^{22} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{25} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{18} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{26} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{10} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#112 $P\bar{4}2c$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{26} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{22} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{15} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{10} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{10} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#113 $P\bar{4} 2_1 m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{3} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4}^{5} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#114 $P\bar{4} 2_1 c$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{3} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#115 $P\bar{4}m2$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{13} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{33} $ & $\mathbb{Z}_{2}^{13} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{26} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{25} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{26} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{8} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#116 $P\bar{4}c2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{17} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{11} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{7} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#117 $P\bar{4}b2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{3} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4}^{5} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#118 $P\bar{4}n2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{3} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4}^{5} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#119 $I\bar{4}m2$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#120 $I\bar{4}c2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{6} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#121 $I\bar{4}2m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{9} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#122 $I\bar{4}2d$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{3} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#123 $P4/mmm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{36} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{27} $ & $\mathbb{Z}_{2}^{24} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{30} $ & $\mathbb{Z}_{2}^{63} $ & $\mathbb{Z}_{2}^{24} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{27} $ & $\mathbb{Z}_{2}^{22} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{27} $ & $\mathbb{Z}_{2}^{23} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{35} $ & $\mathbb{Z}_{2}^{54} $ & $\mathbb{Z}_{2}^{30} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{35} $ & $\mathbb{Z}_{2}^{53} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{26} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{35} $ & $\mathbb{Z}_{2}^{54} $ & $\mathbb{Z}_{2}^{28} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{22} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{18} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{18} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#124 $P4/mcc$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{32} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{24} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{23} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{22} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{12} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{12} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#125 $P4/nbm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{11} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{11} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{17} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{33} $ & $\mathbb{Z}_{2}^{17} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{25} $ & $\mathbb{Z}_{2}^{23} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{22} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{19} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{25} $ & $\mathbb{Z}_{2}^{21} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{11} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#126 $P4/nnc$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{13} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{21} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{12} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#127 $P4/mbm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{33} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4}^{3} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{27} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{4} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{26} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4}^{5} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{27} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4}^{2} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#128 $P4/mnc$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{4} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4}^{3} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#129 $P4/nmm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{32} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{25} $ & $\mathbb{Z}_{2}^{19} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{23} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{25} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{9} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#130 $P4/ncc$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{13} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#131 $P4_2/mmc$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{28} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{20} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{49} $ & $\mathbb{Z}_{2}^{20} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{19} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{19} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{41} $ & $\mathbb{Z}_{2}^{26} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{41} $ & $\mathbb{Z}_{2}^{24} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{41} $ & $\mathbb{Z}_{2}^{24} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{19} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{14} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{14} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#132 $P4_2/mcm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{40} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{32} $ & $\mathbb{Z}_{2}^{24} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{32} $ & $\mathbb{Z}_{2}^{22} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{32} $ & $\mathbb{Z}_{2}^{22} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{17} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{12} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{12} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#133 $P4_2/nbc$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{13} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{21} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{12} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#134 $P4_2/nnm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{11} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{11} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{17} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{33} $ & $\mathbb{Z}_{2}^{17} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{25} $ & $\mathbb{Z}_{2}^{23} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{25} $ & $\mathbb{Z}_{2}^{21} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{25} $ & $\mathbb{Z}_{2}^{21} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{16} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{11} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#135 $P4_2/mbc$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{11} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{19} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{15} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{10} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{7} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{7} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#136 $P4_2/mnm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{13} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{28} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{17} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{21} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{12} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{9} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{9} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#137 $P4_2/nmc$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{13} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{8} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{5} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{5} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#138 $P4_2/ncm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{13} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{12} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{8} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{8} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#139 $I4/mmm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{23} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{17} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{41} $ & $\mathbb{Z}_{2}^{17} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{34} $ & $\mathbb{Z}_{2}^{22} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{34} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{34} $ & $\mathbb{Z}_{2}^{20} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{16} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{12} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{12} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#140 $I4/mcm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{15} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{32} $ & $\mathbb{Z}_{2}^{15} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{25} $ & $\mathbb{Z}_{2}^{20} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{24} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{25} $ & $\mathbb{Z}_{2}^{18} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{10} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#141 $I4_1/amd$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{11} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{21} $ & $\mathbb{Z}_{2}^{11} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{15} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{10} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{7} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#142 $I4_1/acd$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{13} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{8} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#143 $P3$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{3}^{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ & $ $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3}^{3} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{4} $ & $ $ & $\mathbb{Z}_{3}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{3}^{3} $ & $\mathbb{Z}_{3}^{5} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3}^{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{4} $ & $\mathbb{Z}_{3}^{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{3}^{6} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{3}^{10} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{3}^{7} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{3}^{5} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z}_{3}^{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{3}^{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#144 $P3_1$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $ $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ & $ $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{4} $ & $ $ & $\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ & $ $ & $\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{4} $ & $\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{3}^{3} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} $ & $ $ & $ $ \\
$SO(3)$ & $ $ & $\mathbb{Z} $ & $\mathbb{Z}_{2} $ & $ $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#145 $P3_2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $ $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ & $ $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{4} $ & $ $ & $\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ & $ $ & $\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{4} $ & $\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{3}^{3} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} $ & $ $ & $ $ \\
$SO(3)$ & $ $ & $\mathbb{Z} $ & $\mathbb{Z}_{2} $ & $ $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#146 $R3$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ & $ $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{4} $ & $ $ & $\mathbb{Z}_{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{3} $ & $\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{4} $ & $\mathbb{Z}_{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{3}^{3} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{3}^{3} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z}_{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#147 $P\bar{3}$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{3}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $ $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{3} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{3}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{6}^{6} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#148 $R\bar{3}$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{3} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $ $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $ $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#149 $P312$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6}^{6} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#150 $P321$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6}^{6} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#151 $P3_1 12$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#152 $P3_1 21$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#153 $P3_2 12$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#154 $P3_2 21$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#155 $R32$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#156 $P3m1$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{6} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3}^{3} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} \times\mathbb{Z}_{3}^{2} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#157 $P31m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{4} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3}^{3} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} \times\mathbb{Z}_{3}^{2} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#158 $P3c1$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $ $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ & $ $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ & $ $ & $\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{4} $ & $\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{3}^{3} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{3}^{4} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{3}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{3}^{2} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $ $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $ $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#159 $P31c$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ & $ $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{6} $ & $\mathbb{Z}_{3} $ & $\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{4} $ & $\mathbb{Z}_{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{3}^{4} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{3}^{3} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{3}^{2} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#160 $R3m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#161 $R3c$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $ $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ & $ $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{6} $ & $ $ & $\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{4} $ & $\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $ $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $ $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#162 $P\bar{3}1m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#163 $P\bar{3}1c$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#164 $P\bar{3}m1$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#165 $P\bar{3}c1$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#166 $R\bar{3}m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{11} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#167 $R\bar{3}c$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#168 $P6$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{3}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{6}^{6} $ & $\mathbb{Z}_{6}^{7} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#169 $P6_1$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $ $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ & $ $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{4} $ & $ $ & $\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{6} $ & $ $ & $\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{4} $ & $\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{6} $ & $\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} $ & $ $ & $ $ \\
$SO(3)$ & $ $ & $\mathbb{Z} $ & $\mathbb{Z}_{2} $ & $ $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#170 $P6_5$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $ $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ & $ $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{4} $ & $ $ & $\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{6} $ & $ $ & $\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{4} $ & $\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{6} $ & $\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} $ & $ $ & $ $ \\
$SO(3)$ & $ $ & $\mathbb{Z} $ & $\mathbb{Z}_{2} $ & $ $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#171 $P6_2$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#172 $P6_4$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#173 $P6_3$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{3}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ & $ $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{4} $ & $ $ & $\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{3}^{2} $ & $\mathbb{Z}_{3}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{4} $ & $\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{3}^{3} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{3}^{6} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{3}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{3}^{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} $ & $ $ & $\mathbb{Z}_{3}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{3}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#174 $P\bar{6}$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3}^{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3}^{3} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{3}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6} $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{3}^{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3}^{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3}^{5} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3}^{4} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3}^{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3}^{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#175 $P6/m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{3}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{3}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{3}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{3}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{3}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#176 $P6_3/m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{3}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $ $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{3}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ & $ $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{3}^{2} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{3}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{3}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#177 $P622$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6}^{5} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#178 $P6_1 22$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#179 $P6_5 22$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#180 $P6_2 22$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{11} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#181 $P6_4 22$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{11} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#182 $P6_3 22$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6}^{5} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#183 $P6mm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{17} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#184 $P6cc$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#185 $P6_3 cm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} \times\mathbb{Z}_{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#186 $P6_3 mc$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} \times\mathbb{Z}_{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#187 $P\bar{6}m2$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{21} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{21} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{21} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#188 $P\bar{6}c2$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3}^{2} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#189 $P\bar{6}2m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{3} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{21} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{21} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{21} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#190 $P\bar{6}2c$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#191 $P6/mmm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{42} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{15} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{28} $ & $\mathbb{Z}_{2}^{36} $ & $\mathbb{Z}_{2}^{20} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{28} $ & $\mathbb{Z}_{2}^{36} $ & $\mathbb{Z}_{2}^{18} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{28} $ & $\mathbb{Z}_{2}^{35} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{12} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#192 $P6/mcc$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#193 $P6_3/mcm$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{19} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#194 $P6_3/mmc$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{19} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{2} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{6}^{4} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#195 $P23$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{3} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{3} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#196 $F23$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $ $ \\
$Z_2$ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $ $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{3} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $ $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{3}^{3} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{3} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#197 $I23$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{6} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{3} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#198 $P2_1 3$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $ $ & $ $ \\
$Z_2$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $ $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_4$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{3} $ & $\mathbb{Z}_{3} $ & $\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $ $ & $ $ & $\mathbb{Z}_{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{3}^{3} $ & $\mathbb{Z}_{3}^{3} $ & $\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{3} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{3} $ \\
$SO(3)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#199 $I2_1 3$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{6} $ & $\mathbb{Z}_{6} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} \times\mathbb{Z}_{3} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#200 $Pm\bar{3}$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{3} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{28} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{24} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#201 $Pn\bar{3}$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{3} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#202 $Fm\bar{3}$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{3} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#203 $Fd\bar{3}$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{3} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#204 $Im\bar{3}$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{3} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{3} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#205 $Pa\bar{3}$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#206 $Ia\bar{3}$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{3} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{3} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{3} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{3} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#207 $P432$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{5} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{6} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#208 $P4_2 32$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{9} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{6} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#209 $F432$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#210 $F4_1 32$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{3} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#211 $I432$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{16} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{11} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{5} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{5} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#212 $P4_3 32$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{6} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#213 $P4_1 32$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{6} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#214 $I4_1 32$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $ $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ \\
$SU(2)$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$SO(3)$ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#215 $P\bar{4}3m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#216 $F\bar{4}3m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#217 $I\bar{4}3m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{5} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#218 $P\bar{4}3n$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{6} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#219 $F\bar{4}3c$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $ $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{6} $ & $ $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{4} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#220 $I\bar{4}3d$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{6} $ & $ $ & $\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} \times\mathbb{Z}_{4} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4}^{3} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{6}^{3} $ & $\mathbb{Z}_{6} $ & $\mathbb{Z}_{2}^{3} \times\mathbb{Z}_{4} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{2} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#221 $Pm\bar{3}m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{20} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{18} $ & $\mathbb{Z}_{2}^{35} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{21} $ & $\mathbb{Z}_{2}^{30} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{21} $ & $\mathbb{Z}_{2}^{29} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{21} $ & $\mathbb{Z}_{2}^{30} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{10} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{10} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#222 $Pn\bar{3}n$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{13} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4}^{2} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{8} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{5} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#223 $Pm\bar{3}n$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{21} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{14} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{9} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{6} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{6} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#224 $Pn\bar{3}m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{13} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{25} $ & $\mathbb{Z}_{2}^{13} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{19} $ & $\mathbb{Z}_{2}^{18} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{19} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{19} $ & $\mathbb{Z}_{2}^{16} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{12} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{8} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{8} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#225 $Fm\bar{3}m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{11} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{12} $ & $\mathbb{Z}_{2}^{26} $ & $\mathbb{Z}_{2}^{11} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{10} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{15} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{13} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{10} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{7} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{7} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#226 $Fm\bar{3}c$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{13} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{12} \times\mathbb{Z}_{4} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4}^{4} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{7} \times\mathbb{Z}_{4} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#227 $Fd\bar{3}m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{5} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{9} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{13} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{13} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{8} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{5} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{5} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#228 $Fd\bar{3}c$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{2} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{11} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{11} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{9} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{6} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{3} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{3} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#229 $Im\bar{3}m$  } \\
\hline
$\varnothing$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{15} $ & $\mathbb{Z}_{2}^{8} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{14} $ & $\mathbb{Z}_{2}^{27} $ & $\mathbb{Z}_{2}^{12} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{7} $ & $\mathbb{Z}_{2}^{10} $ & $\mathbb{Z}_{2}^{11} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{16} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{17} $ & $\mathbb{Z}_{2}^{22} $ & $\mathbb{Z}_{2}^{14} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{11} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{8} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} $ & $\mathbb{Z}_{2}^{8} $ \\
\hline
\noalign{\vskip0.03cm}
\multicolumn{ 5 }{c}{Space group \#230 $Ia\bar{3}d$  } \\
\hline
$\varnothing$ & $ $ & $ $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$Z_2^T$ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{3} $ \\
$Z_2$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{7} $ \\
$Z_2 \times Z_2^T$ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ & $\mathbb{Z}_{2}^{9} $ & $\mathbb{Z}_{2}^{6} $ \\
$Z_4$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{4} $ \\
$Z_6$ & $ $ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{6} \times\mathbb{Z}_{6} $ \\
$Z_2\times Z_2$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{10} $ \\
$Z_4\times Z_4$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{4}^{2} $ \\
$Z_6\times Z_6$ & $\mathbb{Z}_{2}^{2} $ & $\mathbb{Z}_{2}^{6} $ & $\mathbb{Z}_{2}^{5} $ & $\mathbb{Z}_{2}^{8} \times\mathbb{Z}_{6}^{2} $ \\
$U(1)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z} \times\mathbb{Z}_{2}^{6} $ \\
$SU(2)$ & $ $ & $\mathbb{Z}_{2} $ & $ $ & $\mathbb{Z}_{2}^{4} $ \\
$SO(3)$ & $ $ & $\mathbb{Z}_{2} $ & $\mathbb{Z}_{2}^{3} $ & $\mathbb{Z}_{2}^{4} $ \\
\end{longtable}

